Limitations of (Procrustes) Alignment in Assessing Multi-Person Human Pose and Shape Estimation

We delve into the challenges of accurately estimating 3D human pose and shape in video surveillance scenarios. Beginning with the advocacy for metrics like W-MPJPE and W-PVE, which omit the (Procrustes) realignment step, to improve model evaluation, we then introduce RotAvat. This technique aims to enhance these metrics by refining the alignment of 3D meshes with the ground plane. Through qualitative comparisons, we demonstrate RotAvat's effectiveness in addressing the limitations of existing aproaches.

==> assets/3D_view_rotation.tex <==
\tdplotsetmaincoords{65}{70}
\begin{tikzpicture}[scale=0.35,tdplot_main_coords,bullet/.style={circle,inner
sep=1pt,fill=black,fill opacity=1}]

\coordinate (Camera) at (0,0,10);
\coordinate (P'2) at (-7,-5,5);
\coordinate (P'1) at (-9,-8,0);

\def\alpha{0.37818779029489047*5};
\def\beta{6.164414002968976/6.164414002968976};

\coordinate (Z) at ($(P'1) + (0,0,5)$);

\coordinate (n) at (-0.34380708*\alpha,  0.85951771*\alpha, -0.37818779*\alpha);
\coordinate (u) at (0.92847669, 0.37139068, 0.);

\coordinate (Pz) at ($ (n) + (0,0,5) + (P'1)$);

\begin{scope}[canvas is xy plane at z=0]
\draw[thick,fill=red!20] (-15,-15) rectangle (3,3);
\end{scope}
 %\begin{scope}[canvas is xz plane at y=1.5]
  %\draw[thick,fill=white,fill opacity=0.7,nodes={opacity=1}]
   %(0,0) node[bullet,label=below:{$\mathsf{x}\beta$}] {}
   %-- (2,0) node[bullet,label=below:{$\mathsf{x}\hat\beta$}] {}
   %-- (2,3) node[bullet,label=above right:{\text{Camera}}] {} -- cycle;
   %\draw (1.75,0) -- (1.75,0.25) -- (2,0.25);
 %\end{scope}
 %\draw (-1,0,0)--(0,0,1);
 %\draw (-1,0,0)--(0,0,0)--(0,0,1);
\draw[thick, dotted](0,0,0)--(0,0,10);
\draw[thick,fill=white,fill opacity=.8,nodes={opacity=1}]
  (0,0,10) node[bullet,label=above right:{\text{Camera}}] {}
    -- (-15.51724138,  -6.20689655,  10.) node[label=above:{}] {}
    -- (-14,-10,0) node[label=below:{}] {}
    -- (P'1) node[label=below:{$P_2$}] {}
    -- (1.51724138, -3.79310345,  0) node[label=below:{}] {}
    -- cycle;

\draw [thick, dotted]  (Camera) -- (P'2) node[label=above right:{$P_2'$}]{} -- (-14,-10,0);
\draw [->, thick] (P'1)--(P'2);
\draw [->, thick] (P'1)--(-9.86582535, -5.83543662,  5.70657619)node[label=above:{$P_3'$}]{};

% draw rigth angle on The Z axis at P'1
\draw [thick, ->, draw=red!80] (P'1)--(Z)node[label=left:{$Y$}]{};
% draw projection of Z on Plan
\draw [thick,-, draw=brown] (-9,-8,0)--(Pz);

\draw[thick]
    -- (P'1)
    -- ($(P'1) - (-0.18569534,  0.46423835,  0)$)
    -- ($(P'1) - (-0.18569534,  0.46423835,  -0.5)$)
    -- ($(P'1) + (0,0,0.5)$)
    -- cycle;

% draw dashed line of the projection
\draw [thick,densely dotted, draw=brown] (Z)--(Pz);

\coordinate (P'1toP''2) at (-0.14045542*0.5,  0.35113855*0.5,  0.9257289*0.5);
\coordinate (ZtoPz) at (-0.34380708*0.5,  0.85951771*0.5, -0.37818779*0.5);

% mean of P''2 and P'2 0.56708732, 2.58228169, 5.3532881

% draw rigth angle
\draw[thick]
    -- (0,0,0)
    -- (0,-0.5,0)
    -- (0,-0.5,0.5)
    -- (0,0,0.5)
    -- cycle;

% draw rigth angle
\draw[thick]
    -- (Pz)
    -- ($(Pz) - (P'1toP''2)$)
    -- ($(Pz) - (P'1toP''2) - (ZtoPz)$)
    -- ($(Pz) - (ZtoPz)$)
    -- cycle;
    
% draw angle
\draw [blue!40,thick,domain=90:119] plot 
({-9 - cos(\x) * 5.72351471 * \beta + sin(\x) * -0.86582536 * \beta},
{-8  - cos(\x) * 2.28940589 * \beta + sin(\x) * 2.16456334 * \beta}, 
{0   - cos(\x) * 0          + sin(\x) * 5.70657621 * \beta});
    
\end{tikzpicture}

==> assets/3D_view_scaling.tex <==
\tdplotsetmaincoords{65}{70}
\begin{tikzpicture}[scale=0.35,tdplot_main_coords,bullet/.style={circle,inner
sep=1pt,fill=black,fill opacity=1}]

\coordinate (Camera) at (0,0,10);
\coordinate (P'2) at (-7,-5,5);
\coordinate (P''2) at (-9.86582535, -5.83543662,  5.70657619);
\coordinate (P'''2) at (-9.48919132, -6.77702169,  3.22421555);
\coordinate (P'1) at (-9,-8,0);

\def\alpha{0.37818779029489047*5};
\def\beta{6.164414002968976/6.164414002968976};

\coordinate (Z) at ($(P'1) + (0,0,5)$);

\coordinate (n) at (-0.34380708*\alpha,  0.85951771*\alpha, -0.37818779*\alpha);
\coordinate (u) at (0.92847669, 0.37139068, 0.);

\coordinate (Pz) at ($ (n) + (0,0,5) + (P'1)$);

\begin{scope}[canvas is xy plane at z=0]
\draw[thick,fill=red!20] (-15,-15) rectangle (3,3);
\end{scope}
 %\begin{scope}[canvas is xz plane at y=1.5]
  %\draw[thick,fill=white,fill opacity=0.7,nodes={opacity=1}]
   %(0,0) node[bullet,label=below:{$\mathsf{x}\beta$}] {}
   %-- (2,0) node[bullet,label=below:{$\mathsf{x}\hat\beta$}] {}
   %-- (2,3) node[bullet,label=above right:{\text{Camera}}] {} -- cycle;
   %\draw (1.75,0) -- (1.75,0.25) -- (2,0.25);
 %\end{scope}
 %\draw (-1,0,0)--(0,0,1);
 %\draw (-1,0,0)--(0,0,0)--(0,0,1);
\draw[thick, dotted](0,0,0)--(0,0,10);
\draw[thick,fill=white,fill opacity=.8,nodes={opacity=1}]
  (0,0,10) node[bullet,label=above right:{\text{Camera}}] {}
    -- (-15.51724138,  -6.20689655,  10.) node[label=above:{}] {}
    -- (-14,-10,0) node[label=below:{}] {}
    -- (P'1) node[label=below:{$P_2$}] {}
    -- (1.51724138, -3.79310345,  0) node[label=below:{}] {}
    -- cycle;

\draw [thick, dotted]  (Camera) -- (P'2) node[label=above right:{$P_2'$}]{} -- (-14,-10,0);
\draw [->, thick] (P'1)--(P'2);
\draw [dashed, ->, thick] (P'1)--(P''2)node[label=above:{$P_3'$}]{};
\draw [->, thick] (P'1)--(P'''2)node[label=left:{$P_4'$}]{};

% draw rigth angle on The Z axis at P'1
% \draw [thick, ->, draw=red!80] (P'1)--(Z)node[label=left:{Z}]{};
% draw projection of Z on Plan
% \draw [thick,-, draw=brown] (-9,-8,0)--(Pz);

% \draw[thick]
%     -- (P'1)
%     -- ($(P'1) - (-0.18569534,  0.46423835,  0)$)
%     -- ($(P'1) - (-0.18569534,  0.46423835,  -0.5)$)
%     -- ($(P'1) + (0,0,0.5)$)
%     -- cycle;

% draw rigth angle
\draw[thick]
    -- (0,0,0)
    -- (0,-0.5,0)
    -- (0,-0.5,0.5)
    -- (0,0,0.5)
    -- cycle;

\end{tikzpicture}
